Dynamically Sacrificing Accuracy for Reduced Computation: Cascaded Inference Based on Softmax Confidence

We study the tradeoff between computational effort and classification accuracy in a cascade of deep neural networks. During inference, the user sets the acceptable accuracy degradation which then automatically determines confidence thresholds for the intermediate classifiers. As soon as the confidence threshold is met, inference terminates immediately without having to compute the output of the complete network. Confidence levels are derived directly from the softmax outputs of intermediate classifiers, as we do not train special decision functions. We show that using a softmax output as a confidence measure in a cascade of deep neural networks leads to a reduction of 15%-50% in the number of MAC operations while degrading the classification accuracy by roughly 1%. Our method can be easily incorporated into pre-trained non-cascaded architectures, as we exemplify on ResNet. Our main contribution is a method that dynamically adjusts the tradeoff between accuracy and computation without retraining the model.

==> Flat_and_Gradual.tex <==
% Graphic for TeX using PGF
% Title: D:\Dropbox\Machine Learning on Chip\Hierarchical\Figures\Flat_and_Gradual.dia
% Creator: Dia v0.97.2
% CreationDate: Thu May 17 17:17:30 2018
% For: Orenb
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{0.921569, 0.945098, 0.874510}
\pgfsetfillcolor{dialinecolor}
\fill (18.226300\du,9.325000\du)--(18.226300\du,11.225000\du)--(21.673800\du,11.225000\du)--(21.673800\du,9.325000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.226300\du,9.325000\du)--(18.226300\du,11.225000\du)--(21.673800\du,11.225000\du)--(21.673800\du,9.325000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.950050\du,10.515000\du){$CONV_0$};
\definecolor{dialinecolor}{rgb}{0.921569, 0.945098, 0.874510}
\pgfsetfillcolor{dialinecolor}
\fill (23.575800\du,9.325000\du)--(23.575800\du,11.225000\du)--(27.023300\du,11.225000\du)--(27.023300\du,9.325000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.575800\du,9.325000\du)--(23.575800\du,11.225000\du)--(27.023300\du,11.225000\du)--(27.023300\du,9.325000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.299550\du,10.515000\du){$CONV_1$};
\definecolor{dialinecolor}{rgb}{0.921569, 0.945098, 0.874510}
\pgfsetfillcolor{dialinecolor}
\fill (28.925400\du,9.325000\du)--(28.925400\du,11.225000\du)--(32.372900\du,11.225000\du)--(32.372900\du,9.325000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.925400\du,9.325000\du)--(28.925400\du,11.225000\du)--(32.372900\du,11.225000\du)--(32.372900\du,9.325000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (30.649150\du,10.515000\du){$CONV_2$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.921569, 0.945098, 0.874510}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{34.129000\du}{9.300000\du}}
\pgfpathlineto{\pgfpoint{35.149000\du}{9.300000\du}}
\pgfpathcurveto{\pgfpoint{35.430665\du}{9.300000\du}}{\pgfpoint{35.659000\du}{9.736522\du}}{\pgfpoint{35.659000\du}{10.275000\du}}
\pgfpathcurveto{\pgfpoint{35.659000\du}{10.813478\du}}{\pgfpoint{35.430665\du}{11.250000\du}}{\pgfpoint{35.149000\du}{11.250000\du}}
\pgfpathlineto{\pgfpoint{34.129000\du}{11.250000\du}}
\pgfpathlineto{\pgfpoint{34.129000\du}{9.300000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{34.129000\du}{9.300000\du}}
\pgfpathlineto{\pgfpoint{35.149000\du}{9.300000\du}}
\pgfpathcurveto{\pgfpoint{35.430665\du}{9.300000\du}}{\pgfpoint{35.659000\du}{9.736522\du}}{\pgfpoint{35.659000\du}{10.275000\du}}
\pgfpathcurveto{\pgfpoint{35.659000\du}{10.813478\du}}{\pgfpoint{35.430665\du}{11.250000\du}}{\pgfpoint{35.149000\du}{11.250000\du}}
\pgfpathlineto{\pgfpoint{34.129000\du}{11.250000\du}}
\pgfpathlineto{\pgfpoint{34.129000\du}{9.300000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (34.839000\du,10.515000\du){$FC_2$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.673800\du,10.275000\du)--(23.575800\du,10.275000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.023300\du,10.275000\du)--(28.925400\du,10.275000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (32.372900\du,10.275000\du)--(34.129000\du,10.275000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.509621\du,9.585578\du)--(36.239887\du,9.584933\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.509621\du,10.964423\du)--(36.308455\du,10.965788\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (36.355261\du,9.709184\du){$out_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (36.413478\du,11.100500\du){$\delta_2$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.799500\du,10.274800\du)--(18.226300\du,10.275000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (15.110100\du,10.430900\du){Input};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.949020, 0.862745, 0.854902}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{23.580641\du}{5.959835\du}}
\pgfpathlineto{\pgfpoint{24.600641\du}{5.959835\du}}
\pgfpathcurveto{\pgfpoint{24.882307\du}{5.959835\du}}{\pgfpoint{25.110641\du}{6.396357\du}}{\pgfpoint{25.110641\du}{6.934835\du}}
\pgfpathcurveto{\pgfpoint{25.110641\du}{7.473312\du}}{\pgfpoint{24.882307\du}{7.909835\du}}{\pgfpoint{24.600641\du}{7.909835\du}}
\pgfpathlineto{\pgfpoint{23.580641\du}{7.909835\du}}
\pgfpathlineto{\pgfpoint{23.580641\du}{5.959835\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{23.580641\du}{5.959835\du}}
\pgfpathlineto{\pgfpoint{24.600641\du}{5.959835\du}}
\pgfpathcurveto{\pgfpoint{24.882307\du}{5.959835\du}}{\pgfpoint{25.110641\du}{6.396357\du}}{\pgfpoint{25.110641\du}{6.934835\du}}
\pgfpathcurveto{\pgfpoint{25.110641\du}{7.473312\du}}{\pgfpoint{24.882307\du}{7.909835\du}}{\pgfpoint{24.600641\du}{7.909835\du}}
\pgfpathlineto{\pgfpoint{23.580641\du}{7.909835\du}}
\pgfpathlineto{\pgfpoint{23.580641\du}{5.959835\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (24.370641\du,7.174835\du){$FC_0$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.961262\du,6.245412\du)--(25.970107\du,6.245115\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.961262\du,7.624257\du)--(25.987991\du,7.621735\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.091604\du,6.378089\du){$out_0$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.061078\du,7.740046\du){$\delta_0$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.949020, 0.862745, 0.854902}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{28.887652\du}{5.966424\du}}
\pgfpathlineto{\pgfpoint{29.907652\du}{5.966424\du}}
\pgfpathcurveto{\pgfpoint{30.189318\du}{5.966424\du}}{\pgfpoint{30.417652\du}{6.402946\du}}{\pgfpoint{30.417652\du}{6.941424\du}}
\pgfpathcurveto{\pgfpoint{30.417652\du}{7.479902\du}}{\pgfpoint{30.189318\du}{7.916424\du}}{\pgfpoint{29.907652\du}{7.916424\du}}
\pgfpathlineto{\pgfpoint{28.887652\du}{7.916424\du}}
\pgfpathlineto{\pgfpoint{28.887652\du}{5.966424\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{28.887652\du}{5.966424\du}}
\pgfpathlineto{\pgfpoint{29.907652\du}{5.966424\du}}
\pgfpathcurveto{\pgfpoint{30.189318\du}{5.966424\du}}{\pgfpoint{30.417652\du}{6.402946\du}}{\pgfpoint{30.417652\du}{6.941424\du}}
\pgfpathcurveto{\pgfpoint{30.417652\du}{7.479902\du}}{\pgfpoint{30.189318\du}{7.916424\du}}{\pgfpoint{29.907652\du}{7.916424\du}}
\pgfpathlineto{\pgfpoint{28.887652\du}{7.916424\du}}
\pgfpathlineto{\pgfpoint{28.887652\du}{5.966424\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.597652\du,7.181424\du){$FC_1$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (30.268273\du,6.252002\du)--(31.467022\du,6.251842\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (30.268273\du,7.630847\du)--(31.462817\du,7.630900\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (31.584815\du,6.375608\du){$out_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (31.423385\du,7.753500\du){$\delta_1$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.974350\du,10.275000\du)--(27.974350\du,6.941424\du)--(28.887652\du,6.941424\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.177881\du,10.275000\du)--(22.598474\du,10.275000\du)--(22.598474\du,6.934835\du)--(23.580641\du,6.934835\du);
}}
\end{tikzpicture}

